Application of the MEGNO technique to the dynamics of Jovian irregular satellites

We apply the MEGNO (Mean Exponential Growth of Nearby Orbits) technique to the dynamics of Jovian irregular satellites. We demonstrate the efficiency of applying the MEGNO indicator to generate a mapping of relevant phase-space regions occupied by observed jovian irregular satellites. The construction of MEGNO maps of the Jovian phase-space region within its Hill-sphere is addressed and the obtained results are compared with previous studies regarding the dynamical stability of irregular satellites. Since this is the first time the MEGNO technique is applied to study the dynamics of irregular satellites we provide a review of the MEGNO theory. We consider the elliptic restricted three-body problem in which Jupiter is orbited by a massless test satellite subject to solar gravitational perturbations. The equations of motion of the system are integrated numerically and the MEGNO indicator computed from the systems variational equations. An unprecedented large set of initial conditions are studied to generate the MEGNO maps. The chaotic nature of initial conditions are demonstrated by studying a quasi-periodic orbit and a chaotic orbit. As a result we establish the existence of several high-order mean-motion resonances detected for retrograde orbits along with other interesting dynamical features. The computed MEGNO maps allows to qualitatively differentiate between chaotic and quasi-periodic regions of the irregular satellite phase-space given only a relatively short integration time. By comparing with previous published results we can establish a correlation between chaotic regions and corresponding regions of orbital instability.

==> fig10.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig10.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(25330,59050)(7309,-58481)
\put(7741,-5101){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Semi-major Axis [$10^{-1}$~au]}%
}}}}}
\put(7696,-9691){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Eccentricity}%
}}}}}
\put(7696,-15991){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Inclination [deg.]}%
}}}}}
\put(7696,-26971){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_{1}$ [deg.]}%
}}}}}
\put(19216,-58336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Time [years]}%
}}}}
\put(7741,-21661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varpi - \varpi_{\odot}$ [deg.]}%
}}}}}
\put(7741,-32866){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_{2}$ [deg.]}%
}}}}}
\put(7741,-38761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_{3}$ [deg.]}%
}}}}}
\put(7741,-44701){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_{4}$ [deg.]}%
}}}}}
\put(7741,-50776){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P_{\odot}/P$}%
}}}}}
\put(7741,-56311){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y(t), \langle Y \rangle (t)$}%
}}}}}
\put(10531,-54106){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\langle Y \rangle (t):$}%
}}}}
\put(10801,-54691){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y(t):$}%
}}}}
\end{picture}%


==> fig13a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig13a.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5333,3967)(2626,-3878)
\put(6751,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{0}=0.10$}%
}}}}
\put(6076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Prograde orbits}%
}}}}
\put(2776,-2386){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a_{0}/R_{H}) \times \sin(I_{0})$}%
}}}}}
\put(4876,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a_{0}/R_{H}) \times \cos(I_{0})$}%
}}}}
\put(5476,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\langle Y \rangle$}%
}}}}
\put(3826,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Retrograde orbits}%
}}}}
\end{picture}%


==> fig13b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig13b.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5333,3967)(2626,-3878)
\put(6076,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Prograde orbits}%
}}}}
\put(2776,-2386){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a_{0}/R_{H}) \times \sin(I_{0})$}%
}}}}}
\put(4876,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a_{0}/R_{H}) \times \cos(I_{0})$}%
}}}}
\put(5476,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\langle Y \rangle$}%
}}}}
\put(6751,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_{0}=0.20$}%
}}}}
\end{picture}%

